Optimal Untelegraphable Encryption and Implications for Uncloneable Encryption

We investigate the notion of untelegraphable encryption (UTE), a quantum encryption primitive that is a special case of uncloneable encryption (UE), where the adversary's capabilities are restricted to producing purely classical information rather than arbitrary quantum states. We present an unconditionally secure construction of UTE that achieves untelegraphable-indistinguishability security, together with natural multi-ciphertext and bounded collusion-resistant extensions, without requiring any additional assumptions. We also extend this to the unbounded case, assuming pseudo-random unitaries, yielding everlasting security. Furthermore, we derive results on UE using approaches from UTE in the following ways: first, we provide new lower bounds on UTE, which give new lower bounds on UE; second, we prove an asymptotic equivalence between UTE and UE in the regime where the number of adversaries in UE grows. These results suggest that UTE may provide a new path toward achieving a central open problem in the area: indistinguishability security for UE in the plain model.

==> section/Fig_1-telegraphing-value.tex <==

\begin{tikzpicture}
        \draw[gray] (0.0,0) node[below]{{\color{black}$0$}} -- (0.0,8) (1.5,0) node[below]{{\color{black}$8$}} -- (1.5,8) (3.0,0) node[below]{{\color{black}$16$}} -- (3.0,8) (4.5,0) node[below]{{\color{black}$24$}} -- (4.5,8) (6.0,0) node[below]{{\color{black}$32$}} -- (6.0,8) (7.5,0) node[below]{{\color{black}$40$}} -- (7.5,8) (9.0,0) node[below]{{\color{black}$48$}} -- (9.0,8) (10.5,0) node[below]{{\color{black}$56$}} -- (10.5,8) (12.0,0) node[below]{{\color{black}$64$}} -- (12.0,8) (13.5,0) node[below]{{\color{black}$72$}} -- (13.5,8) (0,0.0) node[left]{{\color{black}$0.4$}} -- (15,0.0) (0,1.3333333333333333) node[left]{{\color{black}$0.5$}} -- (15,1.3333333333333333) (0,2.6666666666666665) node[left]{{\color{black}$0.6$}} -- (15,2.6666666666666665) (0,4.0) node[left]{{\color{black}$0.7$}} -- (15,4.0) (0,5.333333333333333) node[left]{{\color{black}$0.8$}} -- (15,5.333333333333333) (0,6.666666666666667) node[left]{{\color{black}$0.9$}} -- (15,6.666666666666667);
        \draw[Latex-Latex] (0,8) -- (0,0) -- (15,0);
        \node at (7.5,-0.8){Dimension};
        \node at (-1,4.0){\rotatebox{90}{Telegraphing value}};
        \fill[pattern=dots] (0.0,8.0) -- (0.375,4.666666666666667) -- (0.75,3.833333333333333) -- (1.125,3.4166666666666665) -- (1.5,3.15625) -- (1.875,2.973958333333333) -- (2.25,2.837239583333333) -- (2.625,2.729817708333333) -- (3.0,2.642537434895833) -- (3.375,2.5698038736979165) -- (3.75,2.5079803466796875) -- (4.125,2.4545873006184893) -- (4.5,2.4078683853149414) -- (4.875,2.3665401140848794) -- (5.25,2.329639871915181) -- (5.625,2.296429653962453) -- (6.0,2.266332893942793) -- (6.375,2.238891730395456) -- (6.75,2.2137373304770636) -- (7.125,2.190568804236439) -- (7.5,2.1691379174638614) -- (7.875,2.1492378083178965) -- (8.25,2.13069452479552) -- (8.625,2.11336058585069) -- (9.0,2.0971100180899116) -- (9.375,2.08183448439478) -- (9.75,2.067440231489752) -- (10.125,2.0538456593016705) -- (10.5,2.0409793677665222) -- (10.875,2.028778574069398) -- (11.25,2.01718782005713) -- (11.625,2.00615790898094) -- (12.0,1.9956450249864455) -- (12.375,1.9856099993553387) -- (12.75,1.97601769544325) -- (13.125,1.9668364902702504) -- (13.5,1.9580378353127945) -- (13.875,1.9495958825833408) -- (14.25,1.9414871648300513) -- (14.625,1.933690320836504) -- (15.0,1.9261858584927143) --(15,0) -- (0,0) -- cycle;
        \fill[pattern=crosshatch] (0.0,8.0) -- (0.375,5.1823351279308385) -- (0.75,4.314757303333052) -- (1.125,3.853096486728182) -- (1.5,3.555555555555555) -- (1.875,3.343408963851758) -- (2.25,3.1823339874174312) -- (2.625,3.054659264981073) -- (3.0,2.9502375002422205) -- (3.375,2.8627715591370784) -- (3.75,2.788119268239949) -- (4.125,2.7234294270471646) -- (4.5,2.666666666666666) -- (4.875,2.616333931532502) -- (5.25,2.5713022545136788) -- (5.625,2.5307020135118328) -- (6.0,2.493851039704652) -- (6.375,2.460205672971355) -- (6.75,2.4293265820357153) -- (7.125,2.400854358700581) -- (7.5,2.3744917459240407) -- (7.875,2.349990468884031) -- (8.25,2.3271413233332394) -- (8.625,2.305766609985963) -- (9.0,2.285714285714285) -- (9.375,2.266853389352006) -- (9.75,2.249070426324593) -- (10.125,2.232266483284322) -- (10.5,2.2163549047100295) -- (10.875,2.2012594065388256) -- (11.25,2.1869125328859726) -- (11.625,2.173254384464949) -- (12.0,2.1602315639280567) -- (12.375,2.1477962957087016) -- (12.75,2.1359056872384605) -- (13.125,2.124521105462569) -- (13.5,2.1136076479742036) -- (13.875,2.1031336922528343) -- (14.25,2.093070509730919) -- (14.625,2.0833919339506832) -- (15.0,2.0740740740740744) -- (15,8) -- (0,8) -- cycle;
        \draw[thick] (15.0,1.9261858584927143) -- (14.625,1.933690320836504) -- (14.25,1.9414871648300513) -- (13.875,1.9495958825833408) -- (13.5,1.9580378353127945) -- (13.125,1.9668364902702504) -- (12.75,1.97601769544325) -- (12.375,1.9856099993553387) -- (12.0,1.9956450249864455) -- (11.625,2.00615790898094) -- (11.25,2.01718782005713) -- (10.875,2.028778574069398) -- (10.5,2.0409793677665222) -- (10.125,2.0538456593016705) -- (9.75,2.067440231489752) -- (9.375,2.08183448439478) -- (9.0,2.0971100180899116) -- (8.625,2.11336058585069) -- (8.25,2.13069452479552) -- (7.875,2.1492378083178965) -- (7.5,2.1691379174638614) -- (7.125,2.190568804236439) -- (6.75,2.2137373304770636) -- (6.375,2.238891730395456) -- (6.0,2.266332893942793) -- (5.625,2.296429653962453) -- (5.25,2.329639871915181) -- (4.875,2.3665401140848794) -- (4.5,2.4078683853149414) -- (4.125,2.4545873006184893) -- (3.75,2.5079803466796875) -- (3.375,2.5698038736979165) -- (3.0,2.642537434895833) -- (2.625,2.729817708333333) -- (2.25,2.837239583333333) -- (1.875,2.973958333333333) -- (1.5,3.15625) -- (1.125,3.4166666666666665) -- (0.75,3.833333333333333) -- (0.375,4.666666666666667) -- (0.0,8.0) -- (0.375,5.1823351279308385) -- (0.75,4.314757303333052) -- (1.125,3.853096486728182) -- (1.5,3.555555555555555) -- (1.875,3.343408963851758) -- (2.25,3.1823339874174312) -- (2.625,3.054659264981073) -- (3.0,2.9502375002422205) -- (3.375,2.8627715591370784) -- (3.75,2.788119268239949) -- (4.125,2.7234294270471646) -- (4.5,2.666666666666666) -- (4.875,2.616333931532502) -- (5.25,2.5713022545136788) -- (5.625,2.5307020135118328) -- (6.0,2.493851039704652) -- (6.375,2.460205672971355) -- (6.75,2.4293265820357153) -- (7.125,2.400854358700581) -- (7.5,2.3744917459240407) -- (7.875,2.349990468884031) -- (8.25,2.3271413233332394) -- (8.625,2.305766609985963) -- (9.0,2.285714285714285) -- (9.375,2.266853389352006) -- (9.75,2.249070426324593) -- (10.125,2.232266483284322) -- (10.5,2.2163549047100295) -- (10.875,2.2012594065388256) -- (11.25,2.1869125328859726) -- (11.625,2.173254384464949) -- (12.0,2.1602315639280567) -- (12.375,2.1477962957087016) -- (12.75,2.1359056872384605) -- (13.125,2.124521105462569) -- (13.5,2.1136076479742036) -- (13.875,2.1031336922528343) -- (14.25,2.093070509730919) -- (14.625,2.0833919339506832) -- (15.0,2.0740740740740744);
\end{tikzpicture}
\caption{Bounds on the telegraphing value of the Haar-measure encryption of one bit, where the outlined white region is the range of possible values. The crosshatched~\begin{tikzpicture}\fill[pattern=crosshatch] (0,0) rectangle (1em,1em);\end{tikzpicture} region represents the upper bound of \cref{thm:haar_random_encryption_scheme_untelegraphable_indistinguishable} and the dotted~\begin{tikzpicture}\fill[pattern=dots] (0,0) rectangle (1em,1em);\end{tikzpicture} region represents the general lower bound of \cref{prop:lowerbound}. \label{fig:telegraphing}}


==> section/Fig_2-Cloning-value.tex <==

\begin{tikzpicture}
        \draw[gray] (0.0,0) node[below]{{\color{black}$0$}} -- (0.0,8) (1.875,0) node[below]{{\color{black}$5$}} -- (1.875,8) (3.75,0) node[below]{{\color{black}$10$}} -- (3.75,8) (5.625,0) node[below]{{\color{black}$15$}} -- (5.625,8) (7.5,0) node[below]{{\color{black}$20$}} -- (7.5,8) (9.375,0) node[below]{{\color{black}$25$}} -- (9.375,8) (11.25,0) node[below]{{\color{black}$30$}} -- (11.25,8) (13.125,0) node[below]{{\color{black}$35$}} -- (13.125,8) (0,0.0) node[left]{{\color{black}$0.4$}} -- (15,0.0) (0,1.3333333333333333) node[left]{{\color{black}$0.5$}} -- (15,1.3333333333333333) (0,2.6666666666666665) node[left]{{\color{black}$0.6$}} -- (15,2.6666666666666665) (0,4.0) node[left]{{\color{black}$0.7$}} -- (15,4.0) (0,5.333333333333333) node[left]{{\color{black}$0.8$}} -- (15,5.333333333333333) (0,6.666666666666667) node[left]{{\color{black}$0.9$}} -- (15,6.666666666666667);
        \draw[Latex-Latex] (0,8) -- (0,0) -- (15,0);
        \node at (7.5,-0.8){Number of qubits};
        \node at (-1,4.0){\rotatebox{90}{Cloning value}};
        \fill[pattern=crosshatch] (3.75,7.977189523108058) -- (4.125,7.623209003582964) -- (4.5,7.30827083453526) -- (4.875,7.02631751508886) -- (5.25,6.772411793415625) -- (5.625,6.542520794144692) -- (6.0,6.333333333333333) -- (6.375,6.1421131465690255) -- (6.75,5.966583334935902) -- (7.125,5.804835979063423) -- (7.5,5.6552614282206966) -- (7.875,5.51649278359882) -- (8.25,5.387362077549058) -- (8.625,5.266865469035085) -- (9.0,5.15413541726763) -- (9.375,5.0484182851531125) -- (9.75,4.949056193441867) -- (10.125,4.855472223824792) -- (10.5,4.767158277660193) -- (10.875,4.6836650541109695) -- (11.25,4.604593730405679) -- (11.625,4.529589017453897) -- (12.0,4.458333333333333) -- (12.375,4.390541890520274) -- (12.75,4.325958534068827) -- (13.125,4.264352200159029) -- (13.5,4.205513889690173) -- (13.875,4.149254071511144) -- (14.25,4.095400445672062) -- (14.625,4.043796009672948) -- (15.0,3.9942973807770152) -- (15,8) -- (4.125,8) -- cycle;
        \fill[pattern=dots] (0.375,2.1666666666666665) -- (0.75,1.7499999999999998) -- (1.125,1.5416666666666665) -- (1.5,1.4374999999999998) -- (1.875,1.3854166666666665) -- (2.25,1.3593749999999998) -- (2.625,1.3463541666666665) -- (3.0,1.3398437499999998) -- (3.375,1.3365885416666665) -- (3.75,1.3349609374999998) -- (4.125,1.3341471354166665) -- (4.5,1.3337402343749998) -- (4.875,1.3335367838541665) -- (5.25,1.3334350585937498) -- (5.625,1.3333841959635415) -- (6.0,1.3333587646484373) -- (6.375,1.3333460489908853) -- (6.75,1.3333396911621092) -- (7.125,1.3333365122477212) -- (7.5,1.3333349227905271) -- (7.875,1.3333341280619302) -- (8.25,1.3333337306976316) -- (8.625,1.3333335320154824) -- (9.0,1.3333334326744077) -- (9.375,1.3333333830038705) -- (9.75,1.3333333581686018) -- (10.125,1.3333333457509675) -- (10.5,1.3333333395421503) -- (10.875,1.3333333364377418) -- (11.25,1.3333333348855374) -- (11.625,1.3333333341094353) -- (12.0,1.3333333337213842) -- (12.375,1.3333333335273587) -- (12.75,1.3333333334303459) -- (13.125,1.3333333333818396) -- (13.5,1.3333333333575863) -- (13.875,1.3333333333454598) -- (14.25,1.3333333333393964) -- (14.625,1.3333333333363648) -- (15.0,1.333333333334849) -- (15,0) -- (0.375,0) -- cycle;
        \fill[pattern=checkerboard] (0.375,2.1666666666666665) -- (0.75,1.7499999999999998) -- (1.125,1.5416666666666665) -- (1.5,1.4374999999999998) -- (1.875,1.3854166666666665) -- (2.25,1.3593749999999998) -- (2.625,1.3463541666666665) -- (3.0,1.3398437499999998) -- (3.375,1.3365885416666665) -- (3.75,1.3349609374999998) -- (4.125,1.3341471354166665) -- (4.5,1.3337402343749998) -- (4.875,1.3335367838541665) -- (5.25,1.3334350585937498) -- (5.625,1.3333841959635415) -- (6.0,1.3333587646484373) -- (6.375,1.3333460489908853) -- (6.75,1.3333396911621092) -- (7.125,1.3333365122477212) -- (7.5,1.3333349227905271) -- (7.875,1.3333341280619302) -- (8.25,1.3333337306976316) -- (8.625,1.3333335320154824) -- (9.0,1.3333334326744077) -- (9.375,1.3333333830038705) -- (9.75,1.3333333581686018) -- (10.125,1.3333333457509675) -- (10.5,1.3333333395421503) -- (10.875,1.3333333364377418) -- (11.25,1.3333333348855374) -- (11.625,1.3333333341094353) -- (12.0,1.3333333337213842) -- (12.375,1.3333333335273587) -- (12.75,1.3333333334303459) -- (13.125,1.3333333333818396) -- (13.5,1.3333333333575863) -- (13.875,1.3333333333454598) -- (14.25,1.3333333333393964) -- (14.625,1.3333333333363648) -- (15.0,1.333333333334849) -- (15.0,1.3333384061467544) -- (14.625,1.3333405073748716) -- (14.25,1.333343478960174) -- (13.875,1.3333476814164102) -- (13.5,1.3333536245870163) -- (13.125,1.333362029499489) -- (12.75,1.333373915840698) -- (12.375,1.3333907256656434) -- (12.0,1.3334144983480631) -- (11.625,1.3334481179979552) -- (11.25,1.333495663362793) -- (10.875,1.333562902662576) -- (10.5,1.333657993392253) -- (10.125,1.3337924719918186) -- (9.75,1.3339826534511743) -- (9.375,1.3342516106503055) -- (9.0,1.3346319735690153) -- (8.625,1.335169887967278) -- (8.25,1.335930613804696) -- (7.875,1.3370064426012216) -- (7.5,1.3385278942760603) -- (7.125,1.3406795518691115) -- (6.75,1.3437224552187876) -- (6.375,1.3480257704048897) -- (6.0,1.354111577104241) -- (5.625,1.3627182074764448) -- (5.25,1.3748898208751485) -- (4.875,1.3921030816195579) -- (4.5,1.4164463084169654) -- (4.125,1.4508728299057827) -- (3.75,1.4995592835005964) -- (3.375,1.568412326478231) -- (3.0,1.6657852336678611) -- (2.625,1.8034913196231304) -- (2.25,1.9982371340023874) -- (1.875,2.2736493059129277) -- (1.5,2.642537434895833) -- (1.125,3.15625) -- (0.75,3.833333333333333) -- (0.375,4.666666666666667) -- cycle;
        \draw[thick] (15.0,3.9942973807770152) -- (14.625,4.043796009672948) -- (14.25,4.095400445672062) -- (13.875,4.149254071511144) -- (13.5,4.205513889690173) -- (13.125,4.264352200159029) -- (12.75,4.325958534068827) -- (12.375,4.390541890520274) -- (12.0,4.458333333333333) -- (11.625,4.529589017453897) -- (11.25,4.604593730405679) -- (10.875,4.6836650541109695) -- (10.5,4.767158277660193) -- (10.125,4.855472223824792) -- (9.75,4.949056193441867) -- (9.375,5.0484182851531125) -- (9.0,5.15413541726763) -- (8.625,5.266865469035085) -- (8.25,5.387362077549058) -- (7.875,5.51649278359882) -- (7.5,5.6552614282206966) -- (7.125,5.804835979063423) -- (6.75,5.966583334935902) -- (6.375,6.1421131465690255) -- (6.0,6.333333333333333) -- (5.625,6.542520794144692) -- (5.25,6.772411793415625) -- (4.875,7.02631751508886) -- (4.5,7.30827083453526) -- (4.125,7.623209003582964) -- (3.75,7.977189523108058) --(0.375,8) -- (0.375,4.666666666666667) -- (0.75,3.833333333333333) -- (1.125,3.15625) -- (1.5,2.642537434895833) -- (1.875,2.2736493059129277) -- (2.25,1.9982371340023874) -- (2.625,1.8034913196231304) -- (3.0,1.6657852336678611) -- (3.375,1.568412326478231) -- (3.75,1.4995592835005964) -- (4.125,1.4508728299057827) -- (4.5,1.4164463084169654) -- (4.875,1.3921030816195579) -- (5.25,1.3748898208751485) -- (5.625,1.3627182074764448) -- (6.0,1.354111577104241) -- (6.375,1.3480257704048897) -- (6.75,1.3437224552187876) -- (7.125,1.3406795518691115) -- (7.5,1.3385278942760603) -- (7.875,1.3370064426012216) -- (8.25,1.335930613804696) -- (8.625,1.335169887967278) -- (9.0,1.3346319735690153) -- (9.375,1.3342516106503055) -- (9.75,1.3339826534511743) -- (10.125,1.3337924719918186) -- (10.5,1.333657993392253) -- (10.875,1.333562902662576) -- (11.25,1.333495663362793) -- (11.625,1.3334481179979552) -- (12.0,1.3334144983480631) -- (12.375,1.3333907256656434) -- (12.75,1.333373915840698) -- (13.125,1.333362029499489) -- (13.5,1.3333536245870163) -- (13.875,1.3333476814164102) -- (14.25,1.333343478960174) -- (14.625,1.3333405073748716) -- (15.0,1.3333384061467544);
\end{tikzpicture}
\caption{Bounds on the cloning value of the Haar-measure encryption of one bit, where the outlined white region is the range of possible values. The crosshatched~\begin{tikzpicture}\fill[pattern=crosshatch] (0,0) rectangle (1em,1em);\end{tikzpicture} region represents the upper bound due to~\cite{BC25arXiv}, the dotted~\begin{tikzpicture}\fill[pattern=dots] (0,0) rectangle (1em,1em);\end{tikzpicture} region represents the lower bound due to~\cite{MST21arxiv}, and the checkered~\begin{tikzpicture}\fill[pattern=checkerboard] (0,0) rectangle (1em,1em);\end{tikzpicture} region represents the improved lower bound of \cref{prop:lowerbound}.
\label{fig:bounds}}

